The Complexity of Flood Filling Games

We study the complexity of the popular one player combinatorial game known as Flood-It. In this game the player is given an n by n board of tiles where each tile is allocated one of c colours. The goal is to make the colours of all tiles equal via the shortest possible sequence of flooding operations. In the standard version, a flooding operation consists of the player choosing a colour k, which then changes the colour of all the tiles in the monochromatic region connected to the top left tile to k. After this operation has been performed, neighbouring regions which are already of the chosen colour k will then also become connected, thereby extending the monochromatic region of the board. We show that finding the minimum number of flooding operations is NP-hard for c>=3 and that this even holds when the player can perform flooding operations from any position on the board. However, we show that this "free" variant is in P for c=2. We also prove that for an unbounded number of colours, Flood-It remains NP-hard for boards of height at least 3, but is in P for boards of height 2. Next we show how a c-1 approximation and a randomised 2c/3 approximation algorithm can be derived, and that no polynomial time constant factor, independent of c, approximation algorithm exists unless P=NP. We then investigate how many moves are required for the "most demanding" n by n boards (those requiring the most moves) and show that the number grows as fast as Theta(n*c^0.5). Finally, we consider boards where the colours of the tiles are chosen at random and show that for c>=2, the number of moves required to flood the whole board is Omega(n) with high probability.

==> graphic-2freeA.tex <==
\tikzstyle{box}=[very thick]	
\begin{tikzpicture}[inner sep=2pt,scale=0.255]


	\scope[shift={(0,0)}]

		\draw (9,2) node {(a)};
		\drawrow{1} {222222222222222222}
		\drawrow{2} {222332222222332222}
		\drawrow{3} {233223322222333222}
		\drawrow{4} {322332233222222222}
		\drawrow{5} {323223323322222222}
		\drawrow{6} {233232322322222222}
		\drawrow{7} {232323232322332222}
		\drawrow{8} {233232323223333322}
		\drawrow{9} {323223232223223322}
		\drawrow{10}{232332322332322332}
		\drawrow{11}{232223233223233232}
		\drawrow{12}{223333322232323232}
		\drawrow{13}{222222233223232332}
		\drawrow{14}{222222223322332332}
		\drawrow{15}{223322222332222322}
		\drawrow{16}{233332222333333322}
		\drawrow{17}{223222222233333222}
		\drawrow{18}{222222222222222222}

		\drawbox{18}{18};
		\draw[thick,solid] (5,-6.5) -- ++(0.5,0) -- ++(0,-5) --++ (0.5,0);
		\draw[thick,dashed] (8,-11.5) -- ++(4,0);
		%\draw[box] (7,-11) -- ++(6,0) -- ++(0,-1) --++ (-6,0) --++ (0,1);	
		\draw[box] (4,-6) rectangle +(1,-1);
		\draw[box] (6,-11) rectangle +(1,-1);

		\draw[box] (7,-11) rectangle +(1,-1);
		\draw[box] (12,-11) rectangle +(1,-1);
	\endscope

\scope[shift={(22,0)}]

		\draw (9,2) node {(b)};
		\drawrow{1} {222222222222222222}
		\drawrow{2} {222332222222332222}
		\drawrow{3} {233333322222333222}
		\drawrow{4} {333333333222222222}
		\drawrow{5} {333333333322222222}
		\drawrow{6} {233333333322222222}
		\drawrow{7} {233333333322332222}
		\drawrow{8} {233333333223333322}
		\drawrow{9} {333333332223223322}
		\drawrow{10}{233333322332222332}
		\drawrow{11}{233333233222222232}
		\drawrow{12}{223333322222222232}
		\drawrow{13}{222222233222222332}
		\drawrow{14}{222222223322222332}
		\drawrow{15}{223322222332222322}
		\drawrow{16}{233332222333333322}
		\drawrow{17}{223222222233333222}
		\drawrow{18}{222222222222222222}

		\drawbox{18}{18};
		\draw[thick,solid] (5,-6.5) -- ++(0.5,0) -- ++(0,-5) --++ (0.5,0);
		\draw[thick,dashed] (8,-11.5) -- ++(4,0);
		%\draw[box] (7,-11) -- ++(6,0) -- ++(0,-1) --++ (-6,0) --++ (0,1);	
		\draw[box] (4,-6) rectangle +(1,-1);
		\draw[box] (6,-11) rectangle +(1,-1);

		\draw[box] (7,-11) rectangle +(1,-1);
		\draw[box] (12,-11) rectangle +(1,-1);
	\endscope
%	\endscope
	\end{tikzpicture} 

==> graphic-2freeB.tex <==
\tikzstyle{box}=[very thick]	
\begin{tikzpicture}[inner sep=2pt,scale=0.255]


	\scope[shift={(0,0)}]

%		\draw (-3,-10) node {(b)};
		\drawrow{1} {222222222222222222}
		\drawrow{2} {222332222222332222}
		\drawrow{3} {233333322222333222}
		\drawrow{4} {333333333222222222}
		\drawrow{5} {333333333322222222}
		\drawrow{6} {233333333322222222}
		\drawrow{7} {233333333322332222}
		\drawrow{8} {233333333223333322}
		\drawrow{9} {333333332223223322}
		\drawrow{10}{233333322332222332}
		\drawrow{11}{233333233222222232}
		\drawrow{12}{223333322222222232}
		\drawrow{13}{222222233222222332}
		\drawrow{14}{222222223322222332}
		\drawrow{15}{223322222332222322}
		\drawrow{16}{233332222333333322}
		\drawrow{17}{223222222233333222}
		\drawrow{18}{222222222222222222}

		\drawbox{18}{18};
		\draw[thick,solid] (5,-6.5) -- ++(0.5,0) -- ++(0,-5) --++ (0.5,0);
		\draw[thick,dashed] (8,-11.5) -- ++(4,0);
		%\draw[box] (7,-11) -- ++(6,0) -- ++(0,-1) --++ (-6,0) --++ (0,1);	
		\draw[box] (4,-6) rectangle +(1,-1);
		\draw[box] (6,-11) rectangle +(1,-1);

		\draw[box] (7,-11) rectangle +(1,-1);
		\draw[box] (12,-11) rectangle +(1,-1);
	\endscope


%	\endscope
	\end{tikzpicture} 

==> graphic-2freeC.tex <==
\tikzstyle{box}=[very thick]	
\begin{tikzpicture}[inner sep=2pt,scale=0.255]


	\scope[shift={(0,0)}]

%		\draw (-3,-10) node {(b)};
		\drawrow{1} {888888888888888888}
		\drawrow{2} {888888888888888888}
		\drawrow{3} {888888888888888888}
		\drawrow{4} {888888888888888888}
		\drawrow{5} {888888888888888888}
		\drawrow{6} {888888888888888888}
		\drawrow{7} {888823888888888888}
		\drawrow{8} {888882888888888888}
		\drawrow{9} {888883888888888888}
		\drawrow{10}{888882888888888888}
		\drawrow{11}{888883888888888888}
		\drawrow{12}{888883322232388888}
		\drawrow{13}{888888888888888888}
		\drawrow{14}{888888888888888888}
		\drawrow{15}{888888888888888888}
		\drawrow{16}{888888888888888888}
		\drawrow{17}{888888888888888888}
		\drawrow{18}{888888888888888888}

		\drawbox{18}{18};
		\draw[box] (4,-6) -- ++(2,0) -- ++(0,-5) --++ (1,0) --++ (0,-1) --++ (-2,0) --++(0,5)--++(-1,0)--++(0,1);
		\draw[box] (7,-11) -- ++(6,0) -- ++(0,-1) --++ (-6,0) --++ (0,1);	
		%\draw[box] (0,0) rectangle +(2,-2);


	\endscope


%	\endscope
	\end{tikzpicture} 

==> graphic-checker.tex <==
\tikzstyle{box}=[very thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.255]

	\scope[shift={(0,0)}]


  		\drawrow{1}{323232};
		\drawrow{2}{232323};
		\drawrow{3}{323232};
		\drawrow{4}{232323};
		\drawrow{5}{323232};
		\drawrow{6}{232323};

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (0,0) rectangle +(1,-1);
	\endscope

	\fill[c2] (7,-3) rectangle +(1,1);
	\draw[] (7,-3) rectangle +(1,1);

	
	\draw[-open triangle 60] (6.5,-4) -- +(2,0);
	\scope[shift={(9,0)}]
  		\drawrow{1}{223232};
		\drawrow{2}{232323};
		\drawrow{3}{323232};
		\drawrow{4}{232323};
		\drawrow{5}{323232};
		\drawrow{6}{232323};


		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (2,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0);
	\endscope

	\fill[c3] (16,-3) rectangle +(1,1);
	\draw[] (16,-3) rectangle +(1,1);

	\draw[-open triangle 60] (15.5,-4) -- +(2,0);


	\scope[shift={(18,0)}]
  		\drawrow{1}{333232};
		\drawrow{2}{332323};
		\drawrow{3}{323232};
		\drawrow{4}{232323};
		\drawrow{5}{323232};
		\drawrow{6}{232323};

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (3,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0); (-2,0);
	\endscope


	\fill[c2] (25,-3) rectangle +(1,1);
	\draw[] (25,-3) rectangle +(1,1);

	\draw[-open triangle 60] (24.5,-4) -- +(2,0);

	\scope[shift={(27,0)}]
  		\drawrow{1}{222232};
		\drawrow{2}{222323};
		\drawrow{3}{223232};
		\drawrow{4}{232323};
		\drawrow{5}{323232};
		\drawrow{6}{232323};

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (4,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0);
	\endscope


	\fill[c3] (34,-3) rectangle +(1,1);
	\draw[] (34,-3) rectangle +(1,1);

	\draw[-open triangle 60] (33.5,-4) -- +(2,0);

	\scope[shift={(36,0)}]
  		\drawrow{1}{333332};
		\drawrow{2}{333323};
		\drawrow{3}{333232};
		\drawrow{4}{332323};
		\drawrow{5}{323232};
		\drawrow{6}{232323};

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (5,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0);
	\endscope





	\end{tikzpicture} 

==> graphic-diamonds.tex <==
\tikzstyle{box}=[thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.255]
	\scope[shift={(0,0)}]


		\drawrow{1}{0002000}
		\drawrow{2}{0023200}
		\drawrow{3}{0232320}
		\drawrow{4}{2323232}
		\drawrow{5}{0232320}
		\drawrow{6}{0023200}
		\drawrow{7}{0002000}
 		\draw (-3,-3.5) node {(a)};
 		\draw (11,-3.5) node {(b)};	


	\endscope


	
	\scope[shift={(14,3)}]


% 		\drawrow{1} {00000100000}
% 		\drawrow{2} {00001210000}
 		\drawrow{3} {000323230}
		\drawrow{4} {003232323}
		\drawrow{5} {032323232}
		\drawrow{6} {323232323}
		\drawrow{7} {032323232}
		\drawrow{8} {003232323}
		\drawrow{9} {000323230}
		\drawrow{10}{000032300}
		\drawrow{11}{000003000}
	
		\draw[very thick] (1.5,-2) -- ++(7.5,0) -- ++ (0,-7.5);
	\endscope

	\end{tikzpicture} 

==> graphic-greed.tex <==
\tikzstyle{box}=[thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.255]
%\draw[] (0,0) rectangle +(6,-6);
	\scope[shift={(0,0)}]

%		\draw (-3,-9) node {(b)};
		\drawrow{1} {3111111111}
		\drawrow{2} {3111111111}
		\drawrow{3} {2333333333}
		\drawrow{4} {2111111111}
		\drawrow{5} {2333333333}
		\drawrow{6} {2111111111}
		\drawrow{7} {2333333333}
		\drawrow{8} {2111111111}
		\drawrow{9} {2333333333}
		\drawrow{10}{2111111111}
% 		\drawrow{11} {23333333333333333333}
% 		\drawrow{12} {21111111111111111111}
% 		\drawrow{13} {23333333333333333333}
% 		\drawrow{14} {21111111111111111111}
% 		\drawrow{15} {23333333333333333333}
% 		\drawrow{16} {21111111111111111111}
% 		\drawrow{17} {23333333333333333333}
% 		\drawrow{18} {21111111111111111111}
% 		\drawrow{19} {23333333333333333333}
% 		\drawrow{20}{21111111111111111111}
% 		\drawrow{11}{2333333333333333}
% 		\drawrow{12}{2111111111111111}
% 		\drawrow{13}{2333333333333333}
% 		\drawrow{14}{2111111111111111}
% 		\drawrow{15}{2333333333333333}
% 		\drawrow{16}{2111111111111111}		

		\drawbox{10}{10};
	
		%\draw[box] (0,0) rectangle +(1,-1);


	\endscope



% 	\scope[shift={(0,0)}]
%
% 		\drawrow{1} {1222222221111111}
% 		\drawrow{2} {1333333323333333}
% 		\drawrow{3} {3311111121111113}
% 		\drawrow{4} {3313333323333313}
% 		\drawrow{5} {3313111121111313}
% 		\drawrow{6} {3313133323331313}
% 		\drawrow{7} {3313131121131313}
% 		\drawrow{8} {3313131333131313}
% 		\drawrow{9} {3313131333131313}
%                 \drawrow{10}{3313131333131313}
% 		\drawrow{11}{3313131111131313}
% 		\drawrow{12}{3313133333331313}
% 		\drawrow{13}{3313111111111313}
% 		\drawrow{14}{3313333333333313}
% 		\drawrow{15}{3311111111111113}
% 		\drawrow{16}{3333333333333333}
% 		
%
% 		\drawbox{16}{16};
% 	
% 		%\draw[box] (0,0) rectangle +(1,-1);
%
%
% 	\endscope


	


	\end{tikzpicture} 

==> graphic-height3.tex <==
\tikzstyle{box}=[very thick]	
\begin{tikzpicture}[inner sep=2pt,scale=0.4]


	\scope[shift={(0,0)}]

		\drawrow{1} {88888888888888888}
		\drawrow{2} {88288818883888288}
		\drawrow{3} {82328121832382128}

		\drawrowL{1} {00000000000000000}
		\drawrowL{2} {00200010003000200}
		\drawrowL{3} {02320121032302120}
		\drawbox{17}{3}
	\endscope


%	\endscope
	\end{tikzpicture} 

==> graphic-npc.tex <==
\tikzstyle{box}=[thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.255]




	
	\scope[shift={(0,0)}]
		\draw (2,-0.5) node {(a)};
 		\drawrow{0} {00000000200000000}	
 		\drawrow{1} {00000002120000000}	
 		\drawrow{2} {00000021212000000}
 		\drawrow{3} {00000212321200000}
 		\drawrow{4} {00002123232120000}
 		\drawrow{5} {00021232123212000}
		\drawrow{6} {00212321212321200}
		\drawrow{7} {02123212121232120}
		\drawrow{8} {21232121212123212}
		\drawrow{9} {02123212121232120}
		\drawrow{10}{00212321212321200}
		\drawrow{11}{00021232123212000}
		\drawrow{12}{00002123232120000}
		\drawrow{13}{00000212321200000}
 		\drawrow{14}{00000021212000000}	
 		\drawrow{15}{00000002120000000}	
 		\drawrow{16}{00000000200000000}	

	\endscope

	\scope[shift={(20,-5)}]
		\draw (10.5,1.5) node {(b)};
		\drawrow{1} {222222222222222222222}
		\drawrow{2} {211111111131111111112}
		\drawrow{3} {212222222222222222212}
		\drawrow{4} {212111111131111111212}
		\drawrow{5} {212122222222222221212}
		\drawrow{6} {212121111131111121212}
		\drawrow{7} {212121222222222121212}
		\drawrow{8} {212121211131112121212}
		\drawrow{9} {212121212222212121212}
		\drawrow{10}{212121212111212121212}
		\drawrow{11}{212121212131212121212}

	\fill[c3] (-5,4) rectangle +(1,1);
	\draw[] (-5,4) rectangle +(1,1);
	\draw (0.5,4.5) node {= Colour 1};


	\fill[c1] (5,4) rectangle +(1,1);
	\draw[] (5,4) rectangle +(1,1);
	\draw (10.5,4.5) node {= Colour 2};

	\fill[c2] (15,4) rectangle +(1,1);
	\draw[] (15,4) rectangle +(1,1);
	\draw (20.5,4.5) node {= Colour 3};


	\endscope



	\end{tikzpicture}

==> graphic-npc2.tex <==
\tikzstyle{box}=[thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.255]



	\scope[shift={(45,-2)}]


		\draw[] (0,0) rectangle (14,-14);

		\fill[color=gray!50] (0,-14) rectangle +(2,1);
		\fill[color=gray!50] (2,-14) rectangle +(2,1);
		\fill[color=gray!50] (4,-14) rectangle +(2,1);
		\fill[color=gray!50] (6,-14) rectangle +(2,1);
		\fill[color=gray!50] (8,-14) rectangle +(2,1);
		\fill[color=gray!50] (10,-14) rectangle +(2,1);
		\fill[color=gray!50] (12,-14) rectangle +(2,1);


		\draw[] (0,-14) rectangle +(2,1);
		\draw[] (2,-14) rectangle +(2,1);
		\draw[] (4,-14) rectangle +(2,1);
		\draw[] (6,-14) rectangle +(2,1);
		\draw[](8,-14) rectangle +(2,1);
		\draw[](10,-14) rectangle +(2,1);
		\draw[] (12,-14) rectangle +(2,1);

		\fill[color=gray!50] (4,-3) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (4,-7) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (6,-5) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (8,-7) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (10,-9) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (8,-11) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (8,-3) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (10,-5) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (12,-7) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\fill[color=gray!50] (12,-3) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);


		\draw[] (4,-3) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (4,-7) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (6,-5) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (8,-7) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (10,-9) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (8,-11) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (8,-3) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (10,-5) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (12,-7) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
		\draw[] (12,-3) -- ++(-1,-1) -- ++(-1,1) -- ++(1,1) -- ++(1,-1);
	\endscope

	\end{tikzpicture}

==> graphic-packed.tex <==
	\begin{tikzpicture}[inner sep=2pt,scale=0.2]

%\draw[draw=none] (0,0) -- (0,-21.5);
%	\scope[shift={(0,0)}]
%
%		\draw (-3,-10) node {(a)};
%
%		%\drawWbox{16}{16};
%		\drawbox{20}{20};
%		\drawrow{1} {31111111111111111111}
%		\drawrow{2} {31111111111111111111}
%		\drawrow{3} {23333333333333333333}
%		\drawrow{4} {21111111111111111111}
%		\drawrow{5} {23333333333333333333}
%		\drawrow{6} {21111111111111111111}
%		\drawrow{7} {23333333333333333333}
%		\drawrow{8} {21111111111111111111}
%		\drawrow{9} {23333333333333333333}
%		\drawrow{10}{21111111111111111111}
%		\drawrow{11} {23333333333333333333}
%		\drawrow{12} {21111111111111111111}
%		\drawrow{13} {23333333333333333333}
%		\drawrow{14} {21111111111111111111}
%		\drawrow{15} {23333333333333333333}
%		\drawrow{16} {21111111111111111111}
%		\drawrow{17} {23333333333333333333}
%		\drawrow{18} {21111111111111111111}
%		\drawrow{19} {23333333333333333333}
%		\drawrow{20}{21111111111111111111}
%% 		\drawrow{11}{2333333333333333}
%% 		\drawrow{12}{2111111111111111}
%% 		\drawrow{13}{2333333333333333}
%% 		\drawrow{14}{2111111111111111}
%% 		\drawrow{15}{2333333333333333}
%% 		\drawrow{16}{2111111111111111}		


	\scope[shift={(0,0)}]

%		\draw (-3,-10) node {(b)};
		\drawrow{1} {28888888288888882222}
		\drawrow{2} {82888882828888828222}
		\drawrow{3} {88288828882888288822}
		\drawrow{4} {88828288888282888882}
		\drawrow{5} {88882888888828888888}
		\drawrow{6} {88828288888282888882}
		\drawrow{7} {88288828882888288822}
		\drawrow{8} {82888882828888828222}
		\drawrow{9} {28888888288888882222}
		\drawrow{10}{82888882828888828222}
		\drawrow{11}{88288828882888288822}
		\drawrow{12}{88828288888282888882}
		\drawrow{13}{88882888888828888888}
		\drawrow{14}{88828288888282888882}
		\drawrow{15}{88288828882888288822}
		\drawrow{16}{82888882828888828222}		
		\drawrow{17}{28888888288888882222}
		\drawrow{18}{22888882228888822222}
		\drawrow{19}{22288822222888222222}
		\drawrow{20}{22228222222282222222}

		\drawbox{20}{20};
	
		%\draw[box] (0,0) rectangle +(1,-1);


	\endscope


%	\endscope
	\end{tikzpicture} 

==> graphic-turns.tex <==
\tikzstyle{box}=[very thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.255]

	\scope[shift={(0,0)}]


		\drawrow{1}{131213}
		\drawrow{2}{212323}
		\drawrow{3}{223222}
		\drawrow{4}{231213}
		\drawrow{5}{231333}
		\drawrow{6}{121321}

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (0,0) rectangle +(1,-1);
	\endscope

	\fill[c2] (7,-3) rectangle +(1,1);
	\draw[] (7,-3) rectangle +(1,1);

	
	\draw[-open triangle 60] (6.5,-4) -- +(2,0);
	\scope[shift={(9,0)}]
		\drawrow{1}{231213}
		\drawrow{2}{212323}
		\drawrow{3}{223222}
		\drawrow{4}{231213}
		\drawrow{5}{231333}
		\drawrow{6}{121321}

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (1,0) -- ++(0,-2) -- ++(1,0) --++ (0,-1) --++ (-1,0) --++ (0,-2) --++(-1,0) ;
	\endscope

	\fill[c3] (16,-3) rectangle +(1,1);
	\draw[] (16,-3) rectangle +(1,1);

	\draw[-open triangle 60] (15.5,-4) -- +(2,0);


	\scope[shift={(18,0)}]
		\drawrow{1}{331213}
		\drawrow{2}{312323}
		\drawrow{3}{333222}
		\drawrow{4}{331213}
		\drawrow{5}{331333}
		\drawrow{6}{121321}

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (2,0) -- ++(0,-1) --++(-1,0)  -- ++(0,-1) --++(2,0) --++ (0,-1) -- ++(-1,0) --++ (0,-2) --++ (-2,0);
	\endscope


	\fill[c1] (25,-3) rectangle +(1,1);
	\draw[] (25,-3) rectangle +(1,1);

	\draw[-open triangle 60] (24.5,-4) -- +(2,0);

	\scope[shift={(27,0)}]
		\drawrow{1}{111213}
		\drawrow{2}{112323}
		\drawrow{3}{111222}
		\drawrow{4}{111213}
		\drawrow{5}{111333}
		\drawrow{6}{121321}

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (3,0) -- ++(0,-1) -- ++(-1,0)  -- ++(0,-1) -- ++(1,0) -- ++ (0,-4) -- ++(-1,0) -- ++(0,1) -- ++(-1,0) -- ++ (0,-1);
	\endscope


	\fill[c2] (34,-3) rectangle +(1,1);
	\draw[] (34,-3) rectangle +(1,1);

	\draw[-open triangle 60] (33.5,-4) -- +(2,0);

	\scope[shift={(36,0)}]
		\drawrow{1}{222213}
		\drawrow{2}{222323}
		\drawrow{3}{222222}
		\drawrow{4}{222213}
		\drawrow{5}{222333}
		\drawrow{6}{222321}

		\draw[box] (0,0) rectangle +(6,-6);
		\draw[box] (4,0) -- ++(0,-1) -- ++(-1,0)  -- ++(0,-1) -- ++(1,0) -- ++ (0,1) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++ (0,-1) -- ++(-2,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-2);
	\endscope




	\end{tikzpicture} 

==> graphic-upper.tex <==
\tikzstyle{box}=[thick]
	\begin{tikzpicture}[inner sep=2pt,scale=0.16]

	\scope[shift={(0,0)}]


		\draw[box] (0,0) rectangle (25,25);
		\draw[box] (0,0) rectangle (1,25);

		\draw[box] (1,0) rectangle (25,4); % 4

		\draw[box] (1,4) rectangle (25,5);
		\draw[box] (1,5) rectangle (25,12); % 8

		\draw[box] (1,12) rectangle (25,13);
		\draw[box] (1,13) rectangle (25,21); % 9

		\draw[box] (1,21) rectangle (25,22); % 4
		\draw[box] (1,22) rectangle (25,25);

 		\draw (12,23.5) node {$S_0$};
 		\draw (12,17) node {$S_1$};
 		\draw (12,8.5) node {$S_2$};
 		\draw (12,2) node {$S_3$};


		\draw (-2,21.5) node {$y(0)$};
		\draw (-2,12.5) node {$y(1)$};
		\draw (-2,4.5)  node {$y(2)$};

		\draw[|-|] (26,25) -- (26,21);
		\draw[|-|] (26,21) -- (26,12);
		\draw[|-|] (26,12) -- (26,4);
		\draw[|-|] (26,4) -- (26,0);


 		\draw (29,23) node {$\lceil q/2 \rceil$};
 		\draw (29,17) node {$q+1$};
 		\draw (29,8.5) node {$q$};
 		\draw (29,2) node {$\lfloor q/2 \rfloor$};
	\endscope


	


	\end{tikzpicture} 
